Conformal Prediction for Time Series with Deep Sequence Models

Recent advances in deep learning for time series prediction have amplified the need for reliable uncertainty quantification. Conformal prediction has gained attention as a distribution-free framework for constructing prediction intervals with coverage guarantees. However, its coverage guarantees rely on data exchangeability, an assumption generally violated in time series. Active research has focused on developing conformal prediction methods for time series that overcome this limitation. While deep sequence models, such as recurrent neural networks and Transformers, have often been used in conformal prediction for time series, limited work has systematically studied how deep sequence models can be utilized in conformal prediction for time series. In this work, we systematically investigate the use of deep sequence models in conformal prediction for time series through three approaches: conditional quantile regression, conditional quantile function estimation, and localized conformal prediction. We provide a theoretical analysis establishing asymptotic conditional coverage guarantees for all three approaches under suitable assumptions. Through comprehensive experiments on real-world datasets, we demonstrate the effectiveness of leveraging deep sequence models into conformal prediction for time series.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\toprule
& \multicolumn{9}{c}{Air} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
QR-RNN   & $+0.012_{\scriptscriptstyle \pm .016}$ & $85.3_{\scriptscriptstyle \pm 10.5}$ & $\underline{121.3}_{\scriptscriptstyle \pm 12.5}$ & $-0.021_{\scriptscriptstyle \pm .017}$ & $61.1_{\scriptscriptstyle \pm 9.32}$ & $\underline{103.4}_{\scriptscriptstyle \pm 12.1}$ & $+0.014_{\scriptscriptstyle \pm .014}$ & $87.1_{\scriptscriptstyle \pm 10.7}$ & $\underline{125.5}_{\scriptscriptstyle \pm 10.6}$ \\
QR-Transformer   & $-0.004_{\scriptscriptstyle \pm .014}$ & $92.3_{\scriptscriptstyle \pm 14.7}$ & $136.3_{\scriptscriptstyle \pm 18.5}$ & $-0.018_{\scriptscriptstyle \pm .018}$ & $69.4_{\scriptscriptstyle \pm 10.6}$ & $124.2_{\scriptscriptstyle \pm 16.0}$ & $-0.002_{\scriptscriptstyle \pm .013}$ & $93.5_{\scriptscriptstyle \pm 9.82}$ & $146.3_{\scriptscriptstyle \pm 13.2}$ \\

QFE-RNN   & $-0.064_{\scriptscriptstyle \pm .015}$ & $61.3_{\scriptscriptstyle \pm 6.40}$ & $\underline{132.7}_{\scriptscriptstyle \pm 15.6}$ & $-0.126_{\scriptscriptstyle \pm .026}$ & $37.9_{\scriptscriptstyle \pm 4.73}$ & $\underline{124.4}_{\scriptscriptstyle \pm 16.3}$ & $-0.091_{\scriptscriptstyle \pm .032}$ & $52.5_{\scriptscriptstyle \pm 7.39}$ & $\underline{170.1}_{\scriptscriptstyle \pm 13.1}$ \\
QFE-Transformer   & $-0.084_{\scriptscriptstyle \pm .021}$ & $63.4_{\scriptscriptstyle \pm 6.78}$ & $152.7_{\scriptscriptstyle \pm 19.8}$ & $-0.112_{\scriptscriptstyle \pm .028}$ & $45.7_{\scriptscriptstyle \pm 6.78}$ & $143.4_{\scriptscriptstyle \pm 22.3}$ & $-0.096_{\scriptscriptstyle \pm .022}$ & $58.2_{\scriptscriptstyle \pm 6.31}$ & $196.1_{\scriptscriptstyle \pm 17.1}$ \\

Local-RNN   & $-0.015_{\scriptscriptstyle \pm .003}$ & $81.0_{\scriptscriptstyle \pm 10.0}$ & $\underline{133.2}_{\scriptscriptstyle \pm 14.4}$ & $-0.013_{\scriptscriptstyle \pm .005}$ & $67.8_{\scriptscriptstyle \pm 8.67}$ & $\underline{116.0}_{\scriptscriptstyle \pm 13.3}$ & $+0.027_{\scriptscriptstyle \pm .006}$ & $117.4_{\scriptscriptstyle \pm 9.14}$ & $\underline{160.7}_{\scriptscriptstyle \pm 11.4}$ \\
Local-Transformer   & $-0.007_{\scriptscriptstyle \pm .004}$ & $83.4_{\scriptscriptstyle \pm 9.60}$ & $140.8_{\scriptscriptstyle \pm 15.5}$ & $-0.007_{\scriptscriptstyle \pm .003}$ & $71.8_{\scriptscriptstyle \pm 9.29}$ & $127.6_{\scriptscriptstyle \pm 15.1}$ & $+0.015_{\scriptscriptstyle \pm .005}$ & $130.4_{\scriptscriptstyle \pm 11.9}$ & $179.9_{\scriptscriptstyle \pm 14.2}$ \\

\midrule
& \multicolumn{9}{c}{Solar} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
QR-RNN  & $-0.019_{\scriptscriptstyle \pm .107}$ & $81.9_{\scriptscriptstyle \pm 14.6}$ & $\underline{121.6}_{\scriptscriptstyle \pm 82.9}$ & $-0.006_{\scriptscriptstyle \pm .120}$ & $55.4_{\scriptscriptstyle \pm 10.8}$ & $\underline{84.0}_{\scriptscriptstyle \pm 84.0}$ & $+0.007_{\scriptscriptstyle \pm .020}$ & $62.9_{\scriptscriptstyle \pm 9.97}$ & $\underline{82.4}_{\scriptscriptstyle \pm 11.5}$ \\

QR-Transformer   & $-0.031_{\scriptscriptstyle \pm .121}$ & $87.3_{\scriptscriptstyle \pm 16.8}$ & $150.1_{\scriptscriptstyle \pm 186.5}$ & $-0.005_{\scriptscriptstyle \pm .028}$ & $62.1_{\scriptscriptstyle \pm 12.9}$ & $90.7_{\scriptscriptstyle \pm 24.7}$ & $-0.001_{\scriptscriptstyle \pm .023}$ & $75.3_{\scriptscriptstyle \pm 14.0}$ & $102.3_{\scriptscriptstyle \pm 13.9}$ \\

QFE-RNN   & $-0.114_{\scriptscriptstyle \pm .019}$ & $55.9_{\scriptscriptstyle \pm 9.50}$ & $\underline{159.7}_{\scriptscriptstyle \pm 41.8}$ & $-0.120_{\scriptscriptstyle \pm .061}$ & $33.4_{\scriptscriptstyle \pm 8.74}$ & $\underline{122.8}_{\scriptscriptstyle \pm 37.2}$ & $-0.103_{\scriptscriptstyle \pm .035}$ & $42.1_{\scriptscriptstyle \pm 8.71}$ & $\underline{123.3}_{\scriptscriptstyle \pm 15.6}$ \\

QFE-Transformer   & $-0.165_{\scriptscriptstyle \pm .098}$ & $49.8_{\scriptscriptstyle \pm 7.16}$ & $203.8_{\scriptscriptstyle \pm 144.5}$ & $-0.152_{\scriptscriptstyle \pm .105}$ & $25.9_{\scriptscriptstyle \pm 5.84}$ & $172.7_{\scriptscriptstyle \pm 194.0}$ & $-0.127_{\scriptscriptstyle \pm .023}$ & $37.3_{\scriptscriptstyle \pm 8.23}$ & $152.4_{\scriptscriptstyle \pm 16.5}$ \\

Local-RNN   & $-0.001_{\scriptscriptstyle \pm .009}$ & $91.0_{\scriptscriptstyle \pm 18.9}$ & $124.3_{\scriptscriptstyle \pm 28.7}$ & $+0.016_{\scriptscriptstyle \pm .010}$ & $64.0_{\scriptscriptstyle \pm 15.3}$ & $\underline{87.0}_{\scriptscriptstyle \pm 17.6}$ & $+0.011_{\scriptscriptstyle \pm .007}$ & $83.1_{\scriptscriptstyle \pm 14.3}$ & $\underline{109.9}_{\scriptscriptstyle \pm 13.2}$ \\
Local-Transformer   & $-0.001_{\scriptscriptstyle \pm .008}$ & $88.6_{\scriptscriptstyle \pm 18.4}$ & $\underline{123.8}_{\scriptscriptstyle \pm 27.6}$ & $+0.002_{\scriptscriptstyle \pm .009}$ & $60.7_{\scriptscriptstyle \pm 15.7}$ & $105.7_{\scriptscriptstyle \pm 19.0}$ & $+0.001_{\scriptscriptstyle \pm .011}$ & $75.9_{\scriptscriptstyle \pm 12.4}$ & $122.6_{\scriptscriptstyle \pm 14.3}$ \\

\midrule
& \multicolumn{9}{c}{Sapflow} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
QR-RNN  & $+0.005_{\scriptscriptstyle \pm .064}$ & $708.5_{\scriptscriptstyle \pm 511.9}$ & $\underline{994.5}_{\scriptscriptstyle \pm 687.8}$ & $-0.008_{\scriptscriptstyle \pm .111}$ & $839.3_{\scriptscriptstyle \pm 917.8}$ & $\underline{1142.3}_{\scriptscriptstyle \pm 1023.3}$ & $-0.061_{\scriptscriptstyle \pm .065}$ & $864.8_{\scriptscriptstyle \pm 549.1}$ & $\underline{1450.2}_{\scriptscriptstyle \pm 953.0}$ \\

QR-Transformer    & $-0.014_{\scriptscriptstyle \pm .117}$ & $766.1_{\scriptscriptstyle \pm 450.4}$ & $1151.1_{\scriptscriptstyle \pm 726.4}$ & $-0.077_{\scriptscriptstyle \pm .162}$ & $1339.0_{\scriptscriptstyle \pm 2828.9}$ & $1911.9_{\scriptscriptstyle \pm 3030.8}$ & $-0.092_{\scriptscriptstyle \pm .085}$ & $1079.5_{\scriptscriptstyle \pm 720.9}$ & $2296.8_{\scriptscriptstyle \pm 1915.4}$ \\

QFE-RNN   & $-0.056_{\scriptscriptstyle \pm .089}$ & $569.1_{\scriptscriptstyle \pm 469.1}$ & $\underline{1078.2}_{\scriptscriptstyle \pm 753.2}$ & $-0.115_{\scriptscriptstyle \pm .128}$ & $527.0_{\scriptscriptstyle \pm 461.3}$ & $\underline{1188.3}_{\scriptscriptstyle \pm 884.6}$ & $-0.137_{\scriptscriptstyle \pm .101}$ & $563.4_{\scriptscriptstyle \pm 442.8}$ & $\underline{1885.1}_{\scriptscriptstyle \pm 1216.4}$ \\

QFE-Transformer   & $-0.046_{\scriptscriptstyle \pm .116}$ & $609.6_{\scriptscriptstyle \pm 421.5}$ & $1209.8_{\scriptscriptstyle \pm 829.9}$ & $-0.083_{\scriptscriptstyle \pm .143}$ & $665.3_{\scriptscriptstyle \pm 670.8}$ & $1436.8_{\scriptscriptstyle \pm 1262.0}$ & $-0.141_{\scriptscriptstyle \pm .093}$ & $838.4_{\scriptscriptstyle \pm 777.8}$ & $2602.0_{\scriptscriptstyle \pm 2046.1}$ \\

Local-RNN   & $+0.001_{\scriptscriptstyle \pm .012}$ & $558.2_{\scriptscriptstyle \pm 375.5}$ & $\underline{864.2}_{\scriptscriptstyle \pm 619.6}$ & $+0.007_{\scriptscriptstyle \pm .013}$ & $632.1_{\scriptscriptstyle \pm 550.7}$ & $\underline{911.4}_{\scriptscriptstyle \pm 743.6}$ & $+0.017_{\scriptscriptstyle \pm .010}$ & $1400.5_{\scriptscriptstyle \pm 1102.3}$ & $\underline{1860.4}_{\scriptscriptstyle \pm 1382.5}$ \\

Local-Transformer  & $+0.009_{\scriptscriptstyle \pm .006}$ & $586.1_{\scriptscriptstyle \pm 380.5}$ & $912.5_{\scriptscriptstyle \pm 634.6}$ & $+0.007_{\scriptscriptstyle \pm .008}$ & $898.3_{\scriptscriptstyle \pm 1357.8}$ & $1245.6_{\scriptscriptstyle \pm 1264.3}$ & $+0.007_{\scriptscriptstyle \pm .005}$ & $1927.9_{\scriptscriptstyle \pm 1557.9}$ & $3044.2_{\scriptscriptstyle \pm 2340.9}$  \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule

& \multicolumn{9}{c}{Air} \\
\cmidrule(lr){2-10}

Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\

\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}

& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\

\midrule

QR-RNN
& $-0.005_{\scriptscriptstyle \pm .009}$
& $107.4_{\scriptscriptstyle \pm 15.0}$
& $\underline{155.6}_{\scriptscriptstyle \pm 17.1}$
& $-0.027_{\scriptscriptstyle \pm .011}$
& $78.1_{\scriptscriptstyle \pm 7.74}$
& $\underline{135.8}_{\scriptscriptstyle \pm 19.0}$
& $+0.001_{\scriptscriptstyle \pm .013}$
& $109.0_{\scriptscriptstyle \pm 13.3}$
& $\underline{159.8}_{\scriptscriptstyle \pm 13.8}$ \\

QR-Transformer
& $-0.010_{\scriptscriptstyle \pm .012}$
& $116.0_{\scriptscriptstyle \pm 18.2}$
& $172.7_{\scriptscriptstyle \pm 21.7}$
& $-0.016_{\scriptscriptstyle \pm .009}$
& $93.7_{\scriptscriptstyle \pm 14.1}$
& $166.2_{\scriptscriptstyle \pm 21.8}$
& $-0.006_{\scriptscriptstyle \pm .012}$
& $121.1_{\scriptscriptstyle \pm 14.9}$
& $191.3_{\scriptscriptstyle \pm 16.6}$ \\

QFE-RNN
& $-0.097_{\scriptscriptstyle \pm .017}$
& $64.8_{\scriptscriptstyle \pm 7.03}$
& $\underline{196.8}_{\scriptscriptstyle \pm 27.0}$
& $-0.153_{\scriptscriptstyle \pm .032}$
& $40.3_{\scriptscriptstyle \pm 4.47}$
& $\underline{203.7}_{\scriptscriptstyle \pm 32.7}$
& $-0.113_{\scriptscriptstyle \pm .035}$
& $60.0_{\scriptscriptstyle \pm 8.84}$
& $\underline{282.4}_{\scriptscriptstyle \pm 22.6}$ \\

QFE-Transformer
& $-0.118_{\scriptscriptstyle \pm .022}$
& $66.8_{\scriptscriptstyle \pm 6.93}$
& $234.7_{\scriptscriptstyle \pm 37.4}$
& $-0.138_{\scriptscriptstyle \pm .025}$
& $49.2_{\scriptscriptstyle \pm 5.23}$
& $230.0_{\scriptscriptstyle \pm 36.9}$
& $-0.128_{\scriptscriptstyle \pm 0.024}$
& $61.8_{\scriptscriptstyle \pm 7.13}$
& $325.3_{\scriptscriptstyle \pm 27.1}$ \\

Local-RNN
& $-0.007_{\scriptscriptstyle \pm .003}$
& $109.1_{\scriptscriptstyle \pm 13.5}$
& $\underline{172.1}_{\scriptscriptstyle \pm 16.9}$
& $-0.006_{\scriptscriptstyle \pm .004}$
& $93.9_{\scriptscriptstyle \pm 12.4}$
& $\underline{151.4}_{\scriptscriptstyle \pm 16.8}$
& $+0.009_{\scriptscriptstyle \pm .003}$
& $150.2_{\scriptscriptstyle \pm 11.0}$
& $\underline{208.5}_{\scriptscriptstyle \pm 14.8}$ \\

Local-Transformer
& $-0.011_{\scriptscriptstyle \pm .002}$
& $106.0_{\scriptscriptstyle \pm 12.8}$
& $174.5_{\scriptscriptstyle \pm 18.6}$
& $-0.010_{\scriptscriptstyle \pm .003}$
& $93.7_{\scriptscriptstyle \pm 11.1}$
& $159.1_{\scriptscriptstyle \pm 18.0}$
& $+0.006_{\scriptscriptstyle \pm .002}$
& $163.9_{\scriptscriptstyle \pm 14.4}$
& $224.0_{\scriptscriptstyle \pm 16.2}$ \\

\midrule

& \multicolumn{9}{c}{Solar} \\
\cmidrule(lr){2-10}

Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\

\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}

& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\

\midrule

QR-RNN
& $-0.022_{\scriptscriptstyle \pm .013}$
& $100.1_{\scriptscriptstyle \pm 17.8}$
& $222.0_{\scriptscriptstyle \pm 629.5}$
& $-0.020_{\scriptscriptstyle \pm .134}$
& $67.0_{\scriptscriptstyle \pm 15.1}$
& $138.5_{\scriptscriptstyle \pm 383.9}$
& $+0.001_{\scriptscriptstyle \pm .020}$
& $75.9_{\scriptscriptstyle \pm 11.3}$
& $\underline{96.1}_{\scriptscriptstyle \pm 12.3}$ \\

QR-Transformer
& $-0.011_{\scriptscriptstyle \pm .013}$
& $114.8_{\scriptscriptstyle \pm 41.7}$
& $\underline{156.3}_{\scriptscriptstyle \pm 83.1}$
& $+0.004_{\scriptscriptstyle \pm .018}$
& $84.0_{\scriptscriptstyle \pm 18.0}$
& $\underline{112.0}_{\scriptscriptstyle \pm 29.1}$
& $-0.003_{\scriptscriptstyle \pm .012}$
& $93.0_{\scriptscriptstyle \pm 13.8}$
& $123.5_{\scriptscriptstyle \pm 14.0}$ \\

QFE-RNN
& $-0.160_{\scriptscriptstyle \pm 0.110}$
& $53.8_{\scriptscriptstyle \pm 8.4}$
& $\underline{327.4}_{\scriptscriptstyle \pm 753.9}$
& $-0.166_{\scriptscriptstyle \pm 0.096}$
& $28.7_{\scriptscriptstyle \pm 6.3}$
& $\underline{205.4}_{\scriptscriptstyle \pm 157.7}$
& $-0.118_{\scriptscriptstyle \pm 0.029}$
& $36.7_{\scriptscriptstyle \pm 7.4}$
& $\underline{177.7}_{\scriptscriptstyle \pm 33.8}$ \\

QFE-Transformer
& $-0.190_{\scriptscriptstyle \pm .106}$
& $52.5_{\scriptscriptstyle \pm 6.70}$
& $364.5_{\scriptscriptstyle \pm 362.8}$
& $-0.140_{\scriptscriptstyle \pm .108}$
& $41.5_{\scriptscriptstyle \pm 13.3}$
& $311.6_{\scriptscriptstyle \pm 217.3}$
& $-0.155_{\scriptscriptstyle \pm .025}$
& $37.6_{\scriptscriptstyle \pm 6.82}$
& $274.4_{\scriptscriptstyle \pm 35.1}$ \\

Local-RNN
& $-0.002_{\scriptscriptstyle \pm 0.007}$
& $114.4_{\scriptscriptstyle \pm 24.8}$
& $\underline{149.8}_{\scriptscriptstyle \pm 39.0}$
& $+0.012_{\scriptscriptstyle \pm 0.007}$
& $83.1_{\scriptscriptstyle \pm 19.6}$
& $\underline{107.3}_{\scriptscriptstyle \pm 20.5}$
& $+0.006_{\scriptscriptstyle \pm 0.006}$
& $106.0_{\scriptscriptstyle \pm 16.4}$
& $\underline{135.6}_{\scriptscriptstyle \pm 14.2}$ \\

Local-Transformer
& $+0.004_{\scriptscriptstyle \pm 0.006}$
& $118.1_{\scriptscriptstyle \pm 25.0}$
& $158.5_{\scriptscriptstyle \pm 36.1}$
& $+0.004_{\scriptscriptstyle \pm 0.006}$
& $90.2_{\scriptscriptstyle \pm 21.8}$
& $133.7_{\scriptscriptstyle \pm 23.6}$
& $+0.002_{\scriptscriptstyle \pm 0.006}$
& $107.2_{\scriptscriptstyle \pm 16.2}$
& $155.0_{\scriptscriptstyle \pm 15.8}$ \\

\midrule

& \multicolumn{9}{c}{Sapflow} \\
\cmidrule(lr){2-10}

Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\

\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}

& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\

\midrule

QR-RNN
& $-0.018_{\scriptscriptstyle \pm 0.048}$
& $931.1_{\scriptscriptstyle \pm 675.3}$
& $\underline{1340.1}_{\scriptscriptstyle \pm 955.6}$
& $-0.043_{\scriptscriptstyle \pm 0.108}$
& $1141.8_{\scriptscriptstyle \pm 1113.8}$
& $1978.3_{\scriptscriptstyle \pm 2901.4}$
& $-0.070_{\scriptscriptstyle \pm 0.067}$
& $1039.8_{\scriptscriptstyle \pm 612.6}$
& $\underline{2002.1}_{\scriptscriptstyle \pm 1607.5}$ \\

QR-Transformer
& $+0.004_{\scriptscriptstyle \pm 0.049}$
& $1082.3_{\scriptscriptstyle \pm 722.3}$
& $1460.3_{\scriptscriptstyle \pm 1041.9}$
& $-0.002_{\scriptscriptstyle \pm 0.046}$
& $1235.4_{\scriptscriptstyle \pm 1088.7}$
& $\underline{1800.7}_{\scriptscriptstyle \pm 2008.7}$
& $-0.050_{\scriptscriptstyle \pm 0.056}$
& $1651.8_{\scriptscriptstyle \pm 1395.5}$
& $3277.0_{\scriptscriptstyle \pm 3476.1}$ \\

QFE-RNN
& $-0.092_{\scriptscriptstyle \pm 0.098}$
& $632.0_{\scriptscriptstyle \pm 575.3}$
& $\underline{1608.2}_{\scriptscriptstyle \pm 1330.9}$
& $-0.137_{\scriptscriptstyle \pm 0.143}$
& $604.6_{\scriptscriptstyle \pm 492.2}$
& $\underline{1903.0}_{\scriptscriptstyle \pm 1492.3}$
& $-0.160_{\scriptscriptstyle \pm 0.074}$
& $654.6_{\scriptscriptstyle \pm 477.6}$
& $\underline{3161.2}_{\scriptscriptstyle \pm 2164.8}$ \\

QFE-Transformer
& $-0.064_{\scriptscriptstyle \pm 0.100}$
& $808.0_{\scriptscriptstyle \pm 739.8}$
& $1773.9_{\scriptscriptstyle \pm 1299.4}$
& $-0.078_{\scriptscriptstyle \pm 0.117}$
& $942.0_{\scriptscriptstyle \pm 994.4}$
& $2216.9_{\scriptscriptstyle \pm 2101.4}$
& $-0.110_{\scriptscriptstyle \pm 0.104}$
& $1380.6_{\scriptscriptstyle \pm 1405.6}$
& $3756.0_{\scriptscriptstyle \pm 2527.8}$ \\

Local-RNN
& $-0.001_{\scriptscriptstyle \pm 0.008}$
& $743.0_{\scriptscriptstyle \pm 520.8}$
& $\underline{1111.2}_{\scriptscriptstyle \pm 827.7}$
& $+0.002_{\scriptscriptstyle \pm 0.008}$
& $833.4_{\scriptscriptstyle \pm 716.4}$
& $\underline{1162.5}_{\scriptscriptstyle \pm 954.9}$
& $+0.008_{\scriptscriptstyle \pm 0.008}$
& $1783.3_{\scriptscriptstyle \pm 1301.5}$
& $\underline{2269.2}_{\scriptscriptstyle \pm 1630.1}$ \\

Local-Transformer
& $+0.004_{\scriptscriptstyle \pm 0.004}$
& $795.3_{\scriptscriptstyle \pm 523.8}$
& $1184.7_{\scriptscriptstyle \pm 873.0}$
& $+0.002_{\scriptscriptstyle \pm 0.005}$
& $1101.3_{\scriptscriptstyle \pm 1398.2}$
& $1487.1_{\scriptscriptstyle \pm 1661.7}$
& $+0.004_{\scriptscriptstyle \pm 0.004}$
& $2794.6_{\scriptscriptstyle \pm 2282.1}$
& $3930.2_{\scriptscriptstyle \pm 3185.8}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
& \multicolumn{9}{c}{Air} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
QR-RNN
& $+0.011_{\scriptscriptstyle \pm 0.019}$
& $60.9_{\scriptscriptstyle \pm 7.9}$
& $\underline{93.7}_{\scriptscriptstyle \pm 10.9}$
& $-0.022_{\scriptscriptstyle \pm 0.028}$
& $43.1_{\scriptscriptstyle \pm 6.9}$
& $\underline{77.7}_{\scriptscriptstyle \pm 9.5}$
& $+0.016_{\scriptscriptstyle \pm 0.026}$
& $62.5_{\scriptscriptstyle \pm 8.1}$
& $\underline{97.4}_{\scriptscriptstyle \pm 7.8}$ \\

QR-Transformer
& $+0.016_{\scriptscriptstyle \pm 0.023}$
& $69.3_{\scriptscriptstyle \pm 10.7}$
& $105.6_{\scriptscriptstyle \pm 14.6}$
& $-0.022_{\scriptscriptstyle \pm 0.023}$
& $47.9_{\scriptscriptstyle \pm 4.0}$
& $91.9_{\scriptscriptstyle \pm 11.7}$
& $-0.000_{\scriptscriptstyle \pm 0.032}$
& $68.2_{\scriptscriptstyle \pm 7.6}$
& $113.8_{\scriptscriptstyle \pm 9.9}$ \\

QFE-RNN
& $-0.002_{\scriptscriptstyle \pm 0.022}$
& $55.0_{\scriptscriptstyle \pm 5.8}$
& $\underline{96.4}_{\scriptscriptstyle \pm 10.3}$
& $-0.073_{\scriptscriptstyle \pm 0.022}$
& $33.1_{\scriptscriptstyle \pm 4.1}$
& $\underline{81.9}_{\scriptscriptstyle \pm 9.7}$
& $-0.032_{\scriptscriptstyle \pm 0.034}$
& $45.4_{\scriptscriptstyle \pm 6.6}$
& $\underline{109.8}_{\scriptscriptstyle \pm 8.6}$ \\

QFE-Transformer
& $-0.033_{\scriptscriptstyle \pm 0.032}$
& $55.2_{\scriptscriptstyle \pm 4.4}$
& $109.5_{\scriptscriptstyle \pm 13.7}$
& $-0.055_{\scriptscriptstyle \pm 0.030}$
& $40.2_{\scriptscriptstyle \pm 4.6}$
& $95.0_{\scriptscriptstyle \pm 12.8}$
& $-0.029_{\scriptscriptstyle \pm 0.028}$
& $51.9_{\scriptscriptstyle \pm 6.4}$
& $127.4_{\scriptscriptstyle \pm 10.7}$ \\

LCP-RNN
& $-0.009_{\scriptscriptstyle \pm 0.006}$
& $58.6_{\scriptscriptstyle \pm 7.5}$
& $\underline{102.0}_{\scriptscriptstyle \pm 11.3}$
& $-0.002_{\scriptscriptstyle \pm 0.004}$
& $47.3_{\scriptscriptstyle \pm 6.4}$
& $\underline{85.9}_{\scriptscriptstyle \pm 10.7}$
& $+0.048_{\scriptscriptstyle \pm 0.008}$
& $86.1_{\scriptscriptstyle \pm 6.9}$
& $\underline{123.4}_{\scriptscriptstyle \pm 9.0}$ \\

LCP-Transformer
& $-0.015_{\scriptscriptstyle \pm 0.004}$
& $57.6_{\scriptscriptstyle \pm 7.2}$
& $103.2_{\scriptscriptstyle \pm 11.8}$
& $-0.012_{\scriptscriptstyle \pm 0.004}$
& $47.0_{\scriptscriptstyle \pm 6.0}$
& $89.7_{\scriptscriptstyle \pm 10.9}$
& $+0.016_{\scriptscriptstyle \pm 0.008}$
& $93.2_{\scriptscriptstyle \pm 9.2}$
& $141.6_{\scriptscriptstyle \pm 11.5}$ \\

\midrule
& \multicolumn{9}{c}{Solar} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
QR-RNN
& $-0.015_{\scriptscriptstyle \pm 0.071}$
& $62.3_{\scriptscriptstyle \pm 10.1}$
& $\underline{95.1}_{\scriptscriptstyle \pm 38.9}$
& $-0.009_{\scriptscriptstyle \pm 0.113}$
& $42.0_{\scriptscriptstyle \pm 9.1}$
& $\underline{72.5}_{\scriptscriptstyle \pm 95.5}$
& $+0.012_{\scriptscriptstyle \pm 0.036}$
& $48.0_{\scriptscriptstyle \pm 8.5}$
& $\underline{68.1}_{\scriptscriptstyle \pm 9.8}$ \\

QR-Transformer
& $-0.029_{\scriptscriptstyle \pm 0.109}$
& $65.9_{\scriptscriptstyle \pm 12.0}$
& $115.7_{\scriptscriptstyle \pm 108.8}$
& $+0.007_{\scriptscriptstyle \pm 0.096}$
& $46.9_{\scriptscriptstyle \pm 11.4}$
& $77.6_{\scriptscriptstyle \pm 49.6}$
& $+0.007_{\scriptscriptstyle \pm 0.036}$
& $56.1_{\scriptscriptstyle \pm 10.5}$
& $83.0_{\scriptscriptstyle \pm 11.2}$ \\

QFE-RNN
& $-0.078_{\scriptscriptstyle \pm 0.101}$
& $43.6_{\scriptscriptstyle \pm 6.7}$
& $\underline{108.4}_{\scriptscriptstyle \pm 112.3}$
& $-0.060_{\scriptscriptstyle \pm 0.108}$
& $21.0_{\scriptscriptstyle \pm 4.6}$
& $\underline{76.2}_{\scriptscriptstyle \pm 108.4}$
& $-0.047_{\scriptscriptstyle \pm 0.046}$
& $29.0_{\scriptscriptstyle \pm 5.6}$
& $\underline{70.4}_{\scriptscriptstyle \pm 12.3}$ \\

QFE-Transformer
& $-0.100_{\scriptscriptstyle \pm 0.081}$
& $44.3_{\scriptscriptstyle \pm 5.8}$
& $127.9_{\scriptscriptstyle \pm 50.2}$
& $-0.070_{\scriptscriptstyle \pm 0.075}$
& $22.8_{\scriptscriptstyle \pm 5.4}$
& $92.4_{\scriptscriptstyle \pm 30.3}$
& $-0.063_{\scriptscriptstyle \pm 0.023}$
& $31.3_{\scriptscriptstyle \pm 6.4}$
& $100.6_{\scriptscriptstyle \pm 14.7}$ \\

LCP-RNN
& $-0.002_{\scriptscriptstyle \pm 0.008}$
& $66.3_{\scriptscriptstyle \pm 13.1}$
& $\underline{100.3}_{\scriptscriptstyle \pm 21.4}$
& $+0.006_{\scriptscriptstyle \pm 0.012}$
& $44.5_{\scriptscriptstyle \pm 10.9}$
& $\underline{68.6}_{\scriptscriptstyle \pm 14.3}$
& $+0.008_{\scriptscriptstyle \pm 0.009}$
& $59.7_{\scriptscriptstyle \pm 11.1}$
& $\underline{86.7}_{\scriptscriptstyle \pm 11.6}$ \\

LCP-Transformer
& $-0.012_{\scriptscriptstyle \pm 0.009}$
& $62.0_{\scriptscriptstyle \pm 12.5}$
& $104.6_{\scriptscriptstyle \pm 20.3}$
& $-0.011_{\scriptscriptstyle \pm 0.011}$
& $35.5_{\scriptscriptstyle \pm 9.6}$
& $79.9_{\scriptscriptstyle \pm 15.7}$
& $-0.024_{\scriptscriptstyle \pm 0.011}$
& $49.0_{\scriptscriptstyle \pm 9.3}$
& $97.2_{\scriptscriptstyle \pm 12.1}$ \\

\midrule
& \multicolumn{9}{c}{Sapflow} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
QR-RNN
& $-0.030_{\scriptscriptstyle \pm 0.104}$
& $491.2_{\scriptscriptstyle \pm 325.1}$
& $\underline{766.9}_{\scriptscriptstyle \pm 518.2}$
& $-0.029_{\scriptscriptstyle \pm 0.141}$
& $588.5_{\scriptscriptstyle \pm 455.5}$
& $\underline{934.6}_{\scriptscriptstyle \pm 797.3}$
& $-0.055_{\scriptscriptstyle \pm 0.087}$
& $630.1_{\scriptscriptstyle \pm 395.9}$
& $\underline{1122.2}_{\scriptscriptstyle \pm 833.4}$ \\

QR-Transformer
& $+0.027_{\scriptscriptstyle \pm 0.101}$
& $596.5_{\scriptscriptstyle \pm 387.9}$
& $869.1_{\scriptscriptstyle \pm 556.0}$
& $-0.006_{\scriptscriptstyle \pm 0.150}$
& $684.4_{\scriptscriptstyle \pm 685.9}$
& $1043.9_{\scriptscriptstyle \pm 1057.9}$
& $-0.108_{\scriptscriptstyle \pm 0.093}$
& $756.3_{\scriptscriptstyle \pm 504.7}$
& $1747.9_{\scriptscriptstyle \pm 1548.2}$ \\

QFE-RNN
& $-0.048_{\scriptscriptstyle \pm 0.105}$
& $456.0_{\scriptscriptstyle \pm 323.5}$
& $\underline{864.8}_{\scriptscriptstyle \pm 637.2}$
& $-0.073_{\scriptscriptstyle \pm 0.142}$
& $461.4_{\scriptscriptstyle \pm 398.4}$
& $\underline{862.6}_{\scriptscriptstyle \pm 652.1}$
& $-0.121_{\scriptscriptstyle \pm 0.093}$
& $447.0_{\scriptscriptstyle \pm 310.1}$
& $\underline{1266.9}_{\scriptscriptstyle \pm 859.5}$ \\

QFE-Transformer
& $-0.027_{\scriptscriptstyle \pm 0.128}$
& $567.4_{\scriptscriptstyle \pm 495.7}$
& $940.7_{\scriptscriptstyle \pm 630.7}$
& $-0.003_{\scriptscriptstyle \pm 0.132}$
& $496.4_{\scriptscriptstyle \pm 425.3}$
& $974.4_{\scriptscriptstyle \pm 936.9}$
& $-0.071_{\scriptscriptstyle \pm 0.098}$
& $731.6_{\scriptscriptstyle \pm 752.0}$
& $1632.6_{\scriptscriptstyle \pm 1272.6}$ \\

LCP-RNN
& $+0.001_{\scriptscriptstyle \pm 0.014}$
& $391.9_{\scriptscriptstyle \pm 253.6}$
& $\underline{663.1}_{\scriptscriptstyle \pm 458.2}$
& $+0.013_{\scriptscriptstyle \pm 0.019}$
& $446.2_{\scriptscriptstyle \pm 398.7}$
& $\underline{700.8}_{\scriptscriptstyle \pm 570.7}$
& $+0.014_{\scriptscriptstyle \pm 0.015}$
& $953.8_{\scriptscriptstyle \pm 731.0}$
& $\underline{1445.1}_{\scriptscriptstyle \pm 1064.5}$ \\

LCP-Transformer
& $+0.006_{\scriptscriptstyle \pm 0.006}$
& $403.3_{\scriptscriptstyle \pm 260.8}$
& $691.5_{\scriptscriptstyle \pm 464.9}$
& $+0.017_{\scriptscriptstyle \pm 0.014}$
& $579.3_{\scriptscriptstyle \pm 785.9}$
& $876.3_{\scriptscriptstyle \pm 984.4}$
& $+0.008_{\scriptscriptstyle \pm 0.007}$
& $1165.5_{\scriptscriptstyle \pm 1008.8}$
& $2304.4_{\scriptscriptstyle \pm 1886.8}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
& \multicolumn{9}{c}{Air} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
Split CP
& $+0.014_{\scriptscriptstyle \pm 0.008}$
& $136.3_{\scriptscriptstyle \pm 14.4}$
& $198.8_{\scriptscriptstyle \pm 17.4}$
& $-0.002_{\scriptscriptstyle \pm 0.012}$
& $104.3_{\scriptscriptstyle \pm 11.2}$
& $187.2_{\scriptscriptstyle \pm 20.0}$
& $+0.002_{\scriptscriptstyle \pm 0.005}$
& $256.0_{\scriptscriptstyle \pm 20.4}$
& $422.4_{\scriptscriptstyle \pm 29.6}$ \\

NexCP
& $-0.002_{\scriptscriptstyle \pm 0.001}$
& $118.2_{\scriptscriptstyle \pm 14.4}$
& $185.6_{\scriptscriptstyle \pm 19.1}$
& $-0.005_{\scriptscriptstyle \pm 0.001}$
& $107.3_{\scriptscriptstyle \pm 13.2}$
& $179.6_{\scriptscriptstyle \pm 19.6}$
& $-0.005_{\scriptscriptstyle \pm 0.002}$
& $253.1_{\scriptscriptstyle \pm 18.0}$
& $362.8_{\scriptscriptstyle \pm 22.4}$ \\

HopCPT      & $-0.014_{\scriptscriptstyle \pm .015}$ & $108.4_{\scriptscriptstyle \pm 18.8}$ & $196.9_{\scriptscriptstyle \pm 19.8}$ & $-0.007_{\scriptscriptstyle \pm .009}$ & $100.6_{\scriptscriptstyle \pm 12.2}$ & $181.9_{\scriptscriptstyle \pm 18.8}$ & $-0.010_{\scriptscriptstyle \pm .011}$ & $232.2_{\scriptscriptstyle \pm 28.0}$ & $412.9_{\scriptscriptstyle \pm 41.2}$ \\

SPCI
& $-0.140_{\scriptscriptstyle \pm 0.005}$
& $80.3_{\scriptscriptstyle \pm 9.4}$
& $235.1_{\scriptscriptstyle \pm 23.7}$
& $-0.139_{\scriptscriptstyle \pm 0.005}$
& $67.9_{\scriptscriptstyle \pm 8.4}$
& $208.2_{\scriptscriptstyle \pm 24.6}$
& $-0.118_{\scriptscriptstyle \pm 0.008}$
& $86.2_{\scriptscriptstyle \pm 7.7}$
& $230.9_{\scriptscriptstyle \pm 19.2}$ \\

KOWCPI
& $+0.004_{\scriptscriptstyle \pm 0.006}$
& $127.0_{\scriptscriptstyle \pm 12.9}$
& $199.8_{\scriptscriptstyle \pm 17.3}$
& $-0.008_{\scriptscriptstyle \pm 0.010}$
& $103.9_{\scriptscriptstyle \pm 10.6}$
& $187.3_{\scriptscriptstyle \pm 18.0}$
& $-0.004_{\scriptscriptstyle \pm 0.005}$
& $251.5_{\scriptscriptstyle \pm 18.7}$
& $424.1_{\scriptscriptstyle \pm 30.0}$ \\

ResCP
& $-0.007_{\scriptscriptstyle \pm 0.004}$
& $108.4_{\scriptscriptstyle \pm 14.0}$
& $174.0_{\scriptscriptstyle \pm 17.4}$
& $-0.014_{\scriptscriptstyle \pm 0.004}$
& $91.8_{\scriptscriptstyle \pm 13.6}$
& $157.1_{\scriptscriptstyle \pm 16.5}$
& $+0.020_{\scriptscriptstyle \pm 0.001}$
& $165.2_{\scriptscriptstyle \pm 12.9}$
& $215.5_{\scriptscriptstyle \pm 15.1}$ \\

DistMatch
& $-0.008_{\scriptscriptstyle \pm 0.005}$
& $107.4_{\scriptscriptstyle \pm 11.5}$
& $181.3_{\scriptscriptstyle \pm 18.5}$
& $-0.008_{\scriptscriptstyle \pm 0.005}$
& $93.7_{\scriptscriptstyle \pm 9.5}$
& $166.1_{\scriptscriptstyle \pm 17.3}$
& $+0.016_{\scriptscriptstyle \pm 0.003}$
& $153.0_{\scriptscriptstyle \pm 12.9}$
& $216.4_{\scriptscriptstyle \pm 13.9}$ \\

DSCP-QR     & $-0.005_{\scriptscriptstyle \pm .009}$ & $107.4_{\scriptscriptstyle \pm 15.0}$ & $155.6_{\scriptscriptstyle \pm 17.1}$ & $-0.027_{\scriptscriptstyle \pm .011}$ & $78.1_{\scriptscriptstyle \pm 7.74}$ & $135.8_{\scriptscriptstyle \pm 19.0}$ & $+0.001_{\scriptscriptstyle \pm .013}$ & $109.0_{\scriptscriptstyle \pm 13.3}$ & $159.8_{\scriptscriptstyle \pm 13.8}$ \\

DSCP-QFE      & $-0.097_{\scriptscriptstyle \pm .017}$ & $64.8_{\scriptscriptstyle \pm 7.03}$ & $196.8_{\scriptscriptstyle \pm 27.0}$ & $-0.153_{\scriptscriptstyle \pm .032}$ & $40.3_{\scriptscriptstyle \pm 4.47}$ & $203.7_{\scriptscriptstyle \pm 32.7}$ & $-0.113_{\scriptscriptstyle \pm .035}$ & $60.0_{\scriptscriptstyle \pm 8.84}$ & $282.4_{\scriptscriptstyle \pm 22.6}$ \\

DSCP-LCP  & $-0.007_{\scriptscriptstyle \pm .003}$ & $109.1_{\scriptscriptstyle \pm 13.5}$ & $172.1_{\scriptscriptstyle \pm 16.9}$ & $-0.006_{\scriptscriptstyle \pm .004}$ & $93.9_{\scriptscriptstyle \pm 12.4}$ & $151.4_{\scriptscriptstyle \pm 16.8}$ & $+0.009_{\scriptscriptstyle \pm .003}$ & $150.2_{\scriptscriptstyle \pm 11.0}$ & $208.5_{\scriptscriptstyle \pm 14.8}$ \\

\midrule
& \multicolumn{9}{c}{Solar} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
Split CP
& $-0.003_{\scriptscriptstyle \pm 0.013}$
& $168.2_{\scriptscriptstyle \pm 94.2}$
& $267.2_{\scriptscriptstyle \pm 99.5}$
& $-0.004_{\scriptscriptstyle \pm 0.012}$
& $141.7_{\scriptscriptstyle \pm 27.5}$
& $237.0_{\scriptscriptstyle \pm 35.4}$
& $+0.004_{\scriptscriptstyle \pm 0.007}$
& $251.9_{\scriptscriptstyle \pm 26.2}$
& $347.3_{\scriptscriptstyle \pm 26.9}$ \\

NexCP
& $-0.003_{\scriptscriptstyle \pm 0.002}$
& $159.8_{\scriptscriptstyle \pm 30.1}$
& $233.5_{\scriptscriptstyle \pm 39.2}$
& $-0.005_{\scriptscriptstyle \pm 0.002}$
& $138.9_{\scriptscriptstyle \pm 28.7}$
& $215.2_{\scriptscriptstyle \pm 34.2}$
& $-0.004_{\scriptscriptstyle \pm 0.001}$
& $225.4_{\scriptscriptstyle \pm 30.0}$
& $311.6_{\scriptscriptstyle \pm 34.1}$ \\

HopCPT      & $-0.002_{\scriptscriptstyle \pm .027}$ & $133.0_{\scriptscriptstyle \pm 33.6}$ & $185.6_{\scriptscriptstyle \pm 57.1}$ & $+0.003_{\scriptscriptstyle \pm .020}$ & $104.0_{\scriptscriptstyle \pm 28.6}$ & $161.9_{\scriptscriptstyle \pm 56.7}$ & $+0.001_{\scriptscriptstyle \pm .025}$ & $152.2_{\scriptscriptstyle \pm 28.6}$ & $223.5_{\scriptscriptstyle \pm 66.4}$ \\

SPCI
& $-0.130_{\scriptscriptstyle \pm 0.025}$
& $81.9_{\scriptscriptstyle \pm 13.8}$
& $222.5_{\scriptscriptstyle \pm 34.1}$
& $-0.114_{\scriptscriptstyle \pm 0.062}$
& $59.6_{\scriptscriptstyle \pm 13.5}$
& $177.6_{\scriptscriptstyle \pm 34.8}$
& $-0.107_{\scriptscriptstyle \pm 0.015}$
& $63.2_{\scriptscriptstyle \pm 9.4}$
& $172.2_{\scriptscriptstyle \pm 23.2}$ \\

KOWCPI
& $-0.003_{\scriptscriptstyle \pm 0.014}$
& $167.3_{\scriptscriptstyle \pm 54.0}$
& $258.1_{\scriptscriptstyle \pm 75.8}$
& $-0.027_{\scriptscriptstyle \pm 0.019}$
& $137.7_{\scriptscriptstyle \pm 32.2}$
& $230.8_{\scriptscriptstyle \pm 35.8}$
& $-0.012_{\scriptscriptstyle \pm 0.014}$
& $236.1_{\scriptscriptstyle \pm 34.2}$
& $340.0_{\scriptscriptstyle \pm 31.6}$ \\

ResCP
& $-0.019_{\scriptscriptstyle \pm 0.005}$
& $118.8_{\scriptscriptstyle \pm 26.3}$
& $202.9_{\scriptscriptstyle \pm 42.3}$
& $+0.005_{\scriptscriptstyle \pm 0.003}$
& $93.3_{\scriptscriptstyle \pm 19.2}$
& $136.7_{\scriptscriptstyle \pm 25.5}$
& $+0.009_{\scriptscriptstyle \pm 0.002}$
& $119.5_{\scriptscriptstyle \pm 17.3}$
& $165.7_{\scriptscriptstyle \pm 19.6}$ \\

DistMatch
& $-0.003_{\scriptscriptstyle \pm 0.007}$
& $138.6_{\scriptscriptstyle \pm 30.1}$
& $220.7_{\scriptscriptstyle \pm 41.8}$
& $-0.001_{\scriptscriptstyle \pm 0.007}$
& $119.0_{\scriptscriptstyle \pm 22.1}$
& $196.7_{\scriptscriptstyle \pm 30.5}$
& $+0.007_{\scriptscriptstyle \pm 0.004}$
& $139.4_{\scriptscriptstyle \pm 20.2}$
& $203.1_{\scriptscriptstyle \pm 25.0}$ \\

DSCP-QR     
& $-0.011_{\scriptscriptstyle \pm .013}$
& $114.8_{\scriptscriptstyle \pm 41.7}$
& ${156.3}_{\scriptscriptstyle \pm 83.1}$
& $+0.004_{\scriptscriptstyle \pm .018}$
& $84.0_{\scriptscriptstyle \pm 18.0}$
& ${112.0}_{\scriptscriptstyle \pm 29.1}$
& $+0.001_{\scriptscriptstyle \pm .020}$
& $75.9_{\scriptscriptstyle \pm 11.3}$
& ${96.1}_{\scriptscriptstyle \pm 12.3}$ \\

DSCP-QFE 
& $-0.160_{\scriptscriptstyle \pm 0.110}$
& $53.8_{\scriptscriptstyle \pm 8.4}$
& ${327.4}_{\scriptscriptstyle \pm 753.9}$
& $-0.166_{\scriptscriptstyle \pm 0.096}$
& $28.7_{\scriptscriptstyle \pm 6.3}$
& ${205.4}_{\scriptscriptstyle \pm 157.7}$
& $-0.118_{\scriptscriptstyle \pm 0.029}$
& $36.7_{\scriptscriptstyle \pm 7.4}$
& ${177.7}_{\scriptscriptstyle \pm 33.8}$ \\

DSCP-Local
& $-0.002_{\scriptscriptstyle \pm 0.007}$
& $114.4_{\scriptscriptstyle \pm 24.8}$
& ${149.8}_{\scriptscriptstyle \pm 39.0}$
& $+0.012_{\scriptscriptstyle \pm 0.007}$
& $83.1_{\scriptscriptstyle \pm 19.6}$
& ${107.3}_{\scriptscriptstyle \pm 20.5}$
& $+0.006_{\scriptscriptstyle \pm 0.006}$
& $106.0_{\scriptscriptstyle \pm 16.4}$
& ${135.6}_{\scriptscriptstyle \pm 14.2}$ \\

\midrule
& \multicolumn{9}{c}{Sapflow} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
Split CP
& $+0.021_{\scriptscriptstyle \pm 0.015}$
& $1204.6_{\scriptscriptstyle \pm 887.1}$
& $1647.6_{\scriptscriptstyle \pm 1202.7}$
& $+0.014_{\scriptscriptstyle \pm 0.015}$
& $1954.4_{\scriptscriptstyle \pm 3326.8}$
& $2636.1_{\scriptscriptstyle \pm 4144.9}$
& $+0.008_{\scriptscriptstyle \pm 0.015}$
& $3632.2_{\scriptscriptstyle \pm 2827.5}$
& $5062.5_{\scriptscriptstyle \pm 3690.9}$ \\

NexCP
& $-0.001_{\scriptscriptstyle \pm 0.003}$
& $902.2_{\scriptscriptstyle \pm 596.7}$
& $1388.5_{\scriptscriptstyle \pm 980.2}$
& $-0.003_{\scriptscriptstyle \pm 0.004}$
& $1539.7_{\scriptscriptstyle \pm 2505.4}$
& $2113.4_{\scriptscriptstyle \pm 2951.2}$
& $-0.006_{\scriptscriptstyle \pm 0.005}$
& $3146.6_{\scriptscriptstyle \pm 2514.7}$
& $4668.5_{\scriptscriptstyle \pm 3559.1}$ \\

HopCPT      & $+0.005_{\scriptscriptstyle \pm .042}$ & $1126.5_{\scriptscriptstyle \pm 917.4}$ & $1517.5_{\scriptscriptstyle \pm 1148.6}$ & $-0.005_{\scriptscriptstyle \pm .056}$ & $1201.2_{\scriptscriptstyle \pm 1297.8}$ & $1635.3_{\scriptscriptstyle \pm 1544.6}$ & $-0.005_{\scriptscriptstyle \pm .047}$ & $3170.3_{\scriptscriptstyle \pm 2516.1}$ & $4017.6_{\scriptscriptstyle \pm 2538.3}$ \\

SPCI
& $+0.026_{\scriptscriptstyle \pm 0.012}$
& $1016.6_{\scriptscriptstyle \pm 729.3}$
& $1329.8_{\scriptscriptstyle \pm 938.5}$
& $+0.019_{\scriptscriptstyle \pm 0.019}$
& $908.4_{\scriptscriptstyle \pm 658.6}$
& $1213.3_{\scriptscriptstyle \pm 862.3}$
& $-0.026_{\scriptscriptstyle \pm 0.033}$
& $1028.4_{\scriptscriptstyle \pm 751.4}$
& $1759.7_{\scriptscriptstyle \pm 1231.7}$ \\

KOWCPI
& $-0.006_{\scriptscriptstyle \pm 0.061}$
& $1141.9_{\scriptscriptstyle \pm 899.0}$
& $1815.3_{\scriptscriptstyle \pm 1306.8}$
& $-0.007_{\scriptscriptstyle \pm 0.063}$
& $1325.0_{\scriptscriptstyle \pm 977.9}$
& $1878.8_{\scriptscriptstyle \pm 1283.5}$
& $+0.022_{\scriptscriptstyle \pm 0.033}$
& $4550.0_{\scriptscriptstyle \pm 3750.7}$
& $5298.7_{\scriptscriptstyle \pm 4118.7}$ \\

ResCP
& $-0.003_{\scriptscriptstyle \pm 0.014}$
& $727.8_{\scriptscriptstyle \pm 502.4}$
& $1185.2_{\scriptscriptstyle \pm 855.9}$
& $-0.002_{\scriptscriptstyle \pm 0.014}$
& $806.5_{\scriptscriptstyle \pm 709.5}$
& $1244.0_{\scriptscriptstyle \pm 1010.4}$
& $+0.016_{\scriptscriptstyle \pm 0.018}$
& $1895.1_{\scriptscriptstyle \pm 1501.9}$
& $2398.2_{\scriptscriptstyle \pm 1666.5}$ \\

DistMatch
& $+0.010_{\scriptscriptstyle \pm 0.011}$
& $882.9_{\scriptscriptstyle \pm 624.0}$
& $1321.7_{\scriptscriptstyle \pm 954.2}$
& $+0.015_{\scriptscriptstyle \pm 0.011}$
& $969.0_{\scriptscriptstyle \pm 719.1}$
& $1393.9_{\scriptscriptstyle \pm 1019.9}$
& $+0.023_{\scriptscriptstyle \pm 0.011}$
& $1867.9_{\scriptscriptstyle \pm 1288.1}$
& $2404.6_{\scriptscriptstyle \pm 1570.9}$ \\

DSCP-QR   
& $-0.018_{\scriptscriptstyle \pm 0.048}$
& $931.1_{\scriptscriptstyle \pm 675.3}$
& ${1340.1}_{\scriptscriptstyle \pm 955.6}$
& $-0.002_{\scriptscriptstyle \pm 0.046}$
& $1235.4_{\scriptscriptstyle \pm 1088.7}$
& ${1800.7}_{\scriptscriptstyle \pm 2008.7}$
& $-0.070_{\scriptscriptstyle \pm 0.067}$
& $1039.8_{\scriptscriptstyle \pm 612.6}$
& ${2002.1}_{\scriptscriptstyle \pm 1607.5}$ \\

DSCP-QFE
& $-0.092_{\scriptscriptstyle \pm 0.098}$
& $632.0_{\scriptscriptstyle \pm 575.3}$
& ${1608.2}_{\scriptscriptstyle \pm 1330.9}$
& $-0.137_{\scriptscriptstyle \pm 0.143}$
& $604.6_{\scriptscriptstyle \pm 492.2}$
& ${1903.0}_{\scriptscriptstyle \pm 1492.3}$
& $-0.160_{\scriptscriptstyle \pm 0.074}$
& $654.6_{\scriptscriptstyle \pm 477.6}$
& ${3161.2}_{\scriptscriptstyle \pm 2164.8}$ \\

DSCP-Local
& $-0.001_{\scriptscriptstyle \pm 0.008}$
& $743.0_{\scriptscriptstyle \pm 520.8}$
& ${1111.2}_{\scriptscriptstyle \pm 827.7}$
& $+0.002_{\scriptscriptstyle \pm 0.008}$
& $833.4_{\scriptscriptstyle \pm 716.4}$
& ${1162.5}_{\scriptscriptstyle \pm 954.9}$
& $+0.008_{\scriptscriptstyle \pm 0.008}$
& $1783.3_{\scriptscriptstyle \pm 1301.5}$
& ${2269.2}_{\scriptscriptstyle \pm 1630.1}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
& \multicolumn{9}{c}{Air} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
Split CP
& $+0.045_{\scriptscriptstyle \pm 0.015}$
& $68.4_{\scriptscriptstyle \pm 7.9}$
& $110.1_{\scriptscriptstyle \pm 11.7}$
& $-0.001_{\scriptscriptstyle \pm 0.017}$
& $48.9_{\scriptscriptstyle \pm 5.2}$
& $98.4_{\scriptscriptstyle \pm 11.0}$
& $+0.030_{\scriptscriptstyle \pm 0.016}$
& $125.8_{\scriptscriptstyle \pm 13.7}$
& $227.9_{\scriptscriptstyle \pm 17.0}$ \\

NexCP
& $+0.001_{\scriptscriptstyle \pm 0.002}$
& $61.0_{\scriptscriptstyle \pm 7.6}$
& $106.7_{\scriptscriptstyle \pm 12.0}$
& $-0.005_{\scriptscriptstyle \pm 0.002}$
& $51.0_{\scriptscriptstyle \pm 5.9}$
& $97.3_{\scriptscriptstyle \pm 10.9}$
& $-0.005_{\scriptscriptstyle \pm 0.002}$
& $118.0_{\scriptscriptstyle \pm 10.8}$
& $214.8_{\scriptscriptstyle \pm 15.6}$ \\

HopCPT      & $-0.023_{\scriptscriptstyle \pm .028}$ & $55.1_{\scriptscriptstyle \pm 8.32}$ & $107.7_{\scriptscriptstyle \pm 11.8}$ & $-0.033_{\scriptscriptstyle \pm .033}$ & $44.9_{\scriptscriptstyle \pm 4.87}$ & $96.9_{\scriptscriptstyle \pm 10.6}$ & $-0.010_{\scriptscriptstyle \pm .025}$ & $105.7_{\scriptscriptstyle \pm 17.8}$ & $219.6_{\scriptscriptstyle \pm 29.9}$ \\

SPCI
& $-0.151_{\scriptscriptstyle \pm 0.008}$
& $50.2_{\scriptscriptstyle \pm 6.1}$
& $118.1_{\scriptscriptstyle \pm 13.4}$
& $-0.146_{\scriptscriptstyle \pm 0.008}$
& $40.4_{\scriptscriptstyle \pm 5.1}$
& $99.7_{\scriptscriptstyle \pm 12.5}$
& $-0.113_{\scriptscriptstyle \pm 0.011}$
& $53.2_{\scriptscriptstyle \pm 4.9}$
& $116.7_{\scriptscriptstyle \pm 10.3}$ \\

KOWCPI
& $+0.019_{\scriptscriptstyle \pm 0.012}$
& $63.6_{\scriptscriptstyle \pm 7.4}$
& $110.2_{\scriptscriptstyle \pm 11.7}$
& $-0.011_{\scriptscriptstyle \pm 0.012}$
& $48.0_{\scriptscriptstyle \pm 5.2}$
& $98.5_{\scriptscriptstyle \pm 10.8}$
& $+0.012_{\scriptscriptstyle \pm 0.012}$
& $118.6_{\scriptscriptstyle \pm 12.2}$
& $227.4_{\scriptscriptstyle \pm 17.1}$ \\

ResCP
& $-0.021_{\scriptscriptstyle \pm 0.007}$
& $56.8_{\scriptscriptstyle \pm 7.3}$
& $103.4_{\scriptscriptstyle \pm 11.5}$
& $-0.025_{\scriptscriptstyle \pm 0.006}$
& $46.0_{\scriptscriptstyle \pm 6.5}$
& $89.4_{\scriptscriptstyle \pm 10.5}$
& $+0.034_{\scriptscriptstyle \pm 0.006}$
& $89.7_{\scriptscriptstyle \pm 7.7}$
& $135.9_{\scriptscriptstyle \pm 10.6}$ \\

DistMatch
& $-0.004_{\scriptscriptstyle \pm 0.007}$
& $59.9_{\scriptscriptstyle \pm 6.7}$
& $105.3_{\scriptscriptstyle \pm 11.6}$
& $-0.004_{\scriptscriptstyle \pm 0.009}$
& $48.7_{\scriptscriptstyle \pm 5.3}$
& $92.7_{\scriptscriptstyle \pm 10.3}$
& $+0.068_{\scriptscriptstyle \pm 0.007}$
& $86.1_{\scriptscriptstyle \pm 7.4}$
& $129.3_{\scriptscriptstyle \pm 9.9}$ \\

DSCP-QR
& $+0.011_{\scriptscriptstyle \pm 0.019}$
& $60.9_{\scriptscriptstyle \pm 7.9}$
& ${93.7}_{\scriptscriptstyle \pm 10.9}$
& $-0.022_{\scriptscriptstyle \pm 0.028}$
& $43.1_{\scriptscriptstyle \pm 6.9}$
& ${77.7}_{\scriptscriptstyle \pm 9.5}$
& $+0.016_{\scriptscriptstyle \pm 0.026}$
& $62.5_{\scriptscriptstyle \pm 8.1}$
& ${97.4}_{\scriptscriptstyle \pm 7.8}$ \\

DSCP-QFE 
& $-0.002_{\scriptscriptstyle \pm 0.022}$
& $55.0_{\scriptscriptstyle \pm 5.8}$
& ${96.4}_{\scriptscriptstyle \pm 10.3}$
& $-0.073_{\scriptscriptstyle \pm 0.022}$
& $33.1_{\scriptscriptstyle \pm 4.1}$
& ${81.9}_{\scriptscriptstyle \pm 9.7}$
& $-0.032_{\scriptscriptstyle \pm 0.034}$
& $45.4_{\scriptscriptstyle \pm 6.6}$
& ${109.8}_{\scriptscriptstyle \pm 8.6}$ \\

DSCP-Local 
& $-0.009_{\scriptscriptstyle \pm 0.006}$
& $58.6_{\scriptscriptstyle \pm 7.5}$
& ${102.0}_{\scriptscriptstyle \pm 11.3}$
& $-0.002_{\scriptscriptstyle \pm 0.004}$
& $47.3_{\scriptscriptstyle \pm 6.4}$
& ${85.9}_{\scriptscriptstyle \pm 10.7}$
& $+0.048_{\scriptscriptstyle \pm 0.008}$
& $86.1_{\scriptscriptstyle \pm 6.9}$
& ${123.4}_{\scriptscriptstyle \pm 9.0}$ \\

\midrule
& \multicolumn{9}{c}{Solar} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
Split CP
& $+0.001_{\scriptscriptstyle \pm 0.039}$
& $72.0_{\scriptscriptstyle \pm 85.2}$
& $146.7_{\scriptscriptstyle \pm 78.3}$
& $+0.004_{\scriptscriptstyle \pm 0.032}$
& $41.3_{\scriptscriptstyle \pm 33.7}$
& $119.1_{\scriptscriptstyle \pm 31.9}$
& $+0.014_{\scriptscriptstyle \pm 0.013}$
& $79.4_{\scriptscriptstyle \pm 16.0}$
& $189.1_{\scriptscriptstyle \pm 24.8}$ \\

NexCP
& $+0.003_{\scriptscriptstyle \pm 0.002}$
& $68.2_{\scriptscriptstyle \pm 13.9}$
& $132.2_{\scriptscriptstyle \pm 24.6}$
& $+0.001_{\scriptscriptstyle \pm 0.002}$
& $44.8_{\scriptscriptstyle \pm 12.4}$
& $111.2_{\scriptscriptstyle \pm 22.5}$
& $+0.002_{\scriptscriptstyle \pm 0.002}$
& $82.5_{\scriptscriptstyle \pm 15.9}$
& $180.0_{\scriptscriptstyle \pm 24.8}$ \\

HopCPT      & $+0.004_{\scriptscriptstyle \pm .038}$ & $78.6_{\scriptscriptstyle \pm 18.9}$ & $117.4_{\scriptscriptstyle \pm 25.3}$ & $-0.007_{\scriptscriptstyle \pm .054}$ & $52.8_{\scriptscriptstyle \pm 19.8}$ & $92.3_{\scriptscriptstyle \pm 29.1}$ & $0.004_{\scriptscriptstyle \pm .048}$ & $79.0_{\scriptscriptstyle \pm 22.9}$ & $141.0_{\scriptscriptstyle \pm 39.7}$ \\

SPCI
& $-0.148_{\scriptscriptstyle \pm 0.033}$
& $52.4_{\scriptscriptstyle \pm 9.5}$
& $120.1_{\scriptscriptstyle \pm 19.9}$
& $-0.118_{\scriptscriptstyle \pm 0.092}$
& $33.9_{\scriptscriptstyle \pm 7.7}$
& $87.9_{\scriptscriptstyle \pm 17.7}$
& $-0.103_{\scriptscriptstyle \pm 0.025}$
& $40.4_{\scriptscriptstyle \pm 6.6}$
& $92.4_{\scriptscriptstyle \pm 13.9}$ \\

KOWCPI
& $-0.003_{\scriptscriptstyle \pm 0.015}$
& $67.7_{\scriptscriptstyle \pm 44.5}$
& $141.9_{\scriptscriptstyle \pm 51.5}$
& $-0.022_{\scriptscriptstyle \pm 0.024}$
& $39.3_{\scriptscriptstyle \pm 18.5}$
& $116.1_{\scriptscriptstyle \pm 24.7}$
& $-0.005_{\scriptscriptstyle \pm 0.014}$
& $74.6_{\scriptscriptstyle \pm 17.9}$
& $185.0_{\scriptscriptstyle \pm 25.7}$ \\

ResCP
& $-0.041_{\scriptscriptstyle \pm 0.009}$
& $56.5_{\scriptscriptstyle \pm 11.9}$
& $118.6_{\scriptscriptstyle \pm 23.2}$
& $+0.006_{\scriptscriptstyle \pm 0.006}$
& $42.4_{\scriptscriptstyle \pm 9.5}$
& $80.8_{\scriptscriptstyle \pm 16.6}$
& $+0.009_{\scriptscriptstyle \pm 0.005}$
& $56.9_{\scriptscriptstyle \pm 9.7}$
& $97.9_{\scriptscriptstyle \pm 13.8}$ \\

DistMatch
& $+0.012_{\scriptscriptstyle \pm 0.008}$
& $63.3_{\scriptscriptstyle \pm 12.4}$
& $124.2_{\scriptscriptstyle \pm 23.5}$
& $+0.035_{\scriptscriptstyle \pm 0.011}$
& $42.6_{\scriptscriptstyle \pm 10.3}$
& $99.7_{\scriptscriptstyle \pm 19.5}$
& $+0.040_{\scriptscriptstyle \pm 0.007}$
& $57.0_{\scriptscriptstyle \pm 9.8}$
& $109.9_{\scriptscriptstyle \pm 16.0}$ \\

DSCP-QR  
& $-0.015_{\scriptscriptstyle \pm 0.071}$
& $62.3_{\scriptscriptstyle \pm 10.1}$
& ${95.1}_{\scriptscriptstyle \pm 38.9}$
& $-0.009_{\scriptscriptstyle \pm 0.113}$
& $42.0_{\scriptscriptstyle \pm 9.1}$
& ${72.5}_{\scriptscriptstyle \pm 95.5}$
& $+0.012_{\scriptscriptstyle \pm 0.036}$
& $48.0_{\scriptscriptstyle \pm 8.5}$
& ${68.1}_{\scriptscriptstyle \pm 9.8}$ \\

DSCP-QFE
& $-0.078_{\scriptscriptstyle \pm 0.101}$
& $43.6_{\scriptscriptstyle \pm 6.7}$
& ${108.4}_{\scriptscriptstyle \pm 112.3}$
& $-0.060_{\scriptscriptstyle \pm 0.108}$
& $21.0_{\scriptscriptstyle \pm 4.6}$
& ${76.2}_{\scriptscriptstyle \pm 108.4}$
& $-0.047_{\scriptscriptstyle \pm 0.046}$
& $29.0_{\scriptscriptstyle \pm 5.6}$
& ${70.4}_{\scriptscriptstyle \pm 12.3}$ \\

DSCP-Local 

& $-0.002_{\scriptscriptstyle \pm 0.008}$
& $66.3_{\scriptscriptstyle \pm 13.1}$
& ${100.3}_{\scriptscriptstyle \pm 21.4}$
& $+0.006_{\scriptscriptstyle \pm 0.012}$
& $44.5_{\scriptscriptstyle \pm 10.9}$
& ${68.6}_{\scriptscriptstyle \pm 14.3}$
& $+0.008_{\scriptscriptstyle \pm 0.009}$
& $59.7_{\scriptscriptstyle \pm 11.1}$
& ${86.7}_{\scriptscriptstyle \pm 11.6}$ \\

\midrule
& \multicolumn{9}{c}{Sapflow} \\
\cmidrule(lr){2-10}
Method
& \multicolumn{3}{c}{LR}
& \multicolumn{3}{c}{LSTM}
& \multicolumn{3}{c}{Chronos} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS
& $\Delta$Cov & PI-W & WS \\
\midrule
Split CP
& $+0.036_{\scriptscriptstyle \pm 0.042}$
& $480.7_{\scriptscriptstyle \pm 339.8}$
& $842.9_{\scriptscriptstyle \pm 572.8}$
& $+0.024_{\scriptscriptstyle \pm 0.037}$
& $665.4_{\scriptscriptstyle \pm 861.6}$
& $1461.1_{\scriptscriptstyle \pm 2463.1}$
& $-0.016_{\scriptscriptstyle \pm 0.085}$
& $1326.2_{\scriptscriptstyle \pm 1165.5}$
& $2739.2_{\scriptscriptstyle \pm 2111.8}$ \\

NexCP
& $+0.004_{\scriptscriptstyle \pm 0.005}$
& $436.3_{\scriptscriptstyle \pm 279.3}$
& $794.3_{\scriptscriptstyle \pm 532.5}$
& $+0.001_{\scriptscriptstyle \pm 0.007}$
& $750.5_{\scriptscriptstyle \pm 1249.2}$
& $1320.6_{\scriptscriptstyle \pm 2097.6}$
& $+0.005_{\scriptscriptstyle \pm 0.006}$
& $1254.8_{\scriptscriptstyle \pm 1067.8}$
& $2600.6_{\scriptscriptstyle \pm 2072.9}$ \\

HopCPT      & $+0.025_{\scriptscriptstyle \pm .078}$ & $531.4_{\scriptscriptstyle \pm 370.7}$ & $804.4_{\scriptscriptstyle \pm 525.9}$ & $-0.013_{\scriptscriptstyle \pm .099}$ & $587.2_{\scriptscriptstyle \pm 529.4}$ & $982.3_{\scriptscriptstyle \pm 807.2}$ & $-0.026_{\scriptscriptstyle \pm .090}$ & $1460.1_{\scriptscriptstyle \pm 1348.7}$ & $2474.0_{\scriptscriptstyle \pm 1941.6}$ \\

SPCI
& $+0.058_{\scriptscriptstyle \pm 0.043}$
& $444.2_{\scriptscriptstyle \pm 292.4}$
& $708.8_{\scriptscriptstyle \pm 469.4}$
& $+0.030_{\scriptscriptstyle \pm 0.035}$
& $424.0_{\scriptscriptstyle \pm 299.6}$
& $679.3_{\scriptscriptstyle \pm 468.9}$
& $-0.042_{\scriptscriptstyle \pm 0.100}$
& $550.5_{\scriptscriptstyle \pm 417.7}$
& $999.5_{\scriptscriptstyle \pm 684.9}$ \\

KOWCPI
& $+0.033_{\scriptscriptstyle \pm 0.102}$
& $538.2_{\scriptscriptstyle \pm 410.8}$
& $893.1_{\scriptscriptstyle \pm 606.6}$
& $+0.017_{\scriptscriptstyle \pm 0.082}$
& $631.4_{\scriptscriptstyle \pm 599.8}$
& $1025.9_{\scriptscriptstyle \pm 773.1}$
& $+0.086_{\scriptscriptstyle \pm 0.113}$
& $2053.3_{\scriptscriptstyle \pm 1864.2}$
& $2689.9_{\scriptscriptstyle \pm 2130.5}$ \\

ResCP
& $-0.013_{\scriptscriptstyle \pm 0.035}$
& $363.3_{\scriptscriptstyle \pm 240.0}$
& $681.4_{\scriptscriptstyle \pm 463.5}$
& $-0.008_{\scriptscriptstyle \pm 0.036}$
& $401.7_{\scriptscriptstyle \pm 363.5}$
& $739.3_{\scriptscriptstyle \pm 611.7}$
& $+0.006_{\scriptscriptstyle \pm 0.027}$
& $905.4_{\scriptscriptstyle \pm 748.5}$
& $1432.2_{\scriptscriptstyle \pm 1033.1}$ \\

DistMatch
& $+0.034_{\scriptscriptstyle \pm 0.024}$
& $431.2_{\scriptscriptstyle \pm 289.4}$
& $722.8_{\scriptscriptstyle \pm 486.0}$
& $+0.047_{\scriptscriptstyle \pm 0.023}$
& $459.4_{\scriptscriptstyle \pm 358.0}$
& $758.8_{\scriptscriptstyle \pm 555.6}$
& $+0.060_{\scriptscriptstyle \pm 0.033}$
& $949.3_{\scriptscriptstyle \pm 723.1}$
& $1403.5_{\scriptscriptstyle \pm 975.5}$ \\

DSCP-QR 
& $-0.030_{\scriptscriptstyle \pm 0.104}$
& $491.2_{\scriptscriptstyle \pm 325.1}$
& ${766.9}_{\scriptscriptstyle \pm 518.2}$
& $-0.029_{\scriptscriptstyle \pm 0.141}$
& $588.5_{\scriptscriptstyle \pm 455.5}$
& ${934.6}_{\scriptscriptstyle \pm 797.3}$
& $-0.055_{\scriptscriptstyle \pm 0.087}$
& $630.1_{\scriptscriptstyle \pm 395.9}$
& ${1122.2}_{\scriptscriptstyle \pm 833.4}$ \\

DSCP-QFE
& $-0.030_{\scriptscriptstyle \pm 0.104}$
& $491.2_{\scriptscriptstyle \pm 325.1}$
& ${766.9}_{\scriptscriptstyle \pm 518.2}$
& $-0.029_{\scriptscriptstyle \pm 0.141}$
& $588.5_{\scriptscriptstyle \pm 455.5}$
& ${934.6}_{\scriptscriptstyle \pm 797.3}$
& $-0.055_{\scriptscriptstyle \pm 0.087}$
& $630.1_{\scriptscriptstyle \pm 395.9}$
& ${1122.2}_{\scriptscriptstyle \pm 833.4}$ \\

DSCP-LCP
& $+0.001_{\scriptscriptstyle \pm 0.014}$
& $391.9_{\scriptscriptstyle \pm 253.6}$
& ${663.1}_{\scriptscriptstyle \pm 458.2}$
& $+0.013_{\scriptscriptstyle \pm 0.019}$
& $446.2_{\scriptscriptstyle \pm 398.7}$
& ${700.8}_{\scriptscriptstyle \pm 570.7}$
& $+0.014_{\scriptscriptstyle \pm 0.015}$
& $953.8_{\scriptscriptstyle \pm 731.0}$
& ${1445.1}_{\scriptscriptstyle \pm 1064.5}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule

& \multicolumn{12}{c}{Air} \\
\cmidrule(lr){2-13}

Method
& \multicolumn{4}{c}{LR}
& \multicolumn{4}{c}{LSTM}
& \multicolumn{4}{c}{Chronos} \\

\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}

& $\Delta$Cov & PI-W & WS & CR
& $\Delta$Cov & PI-W & WS & CR
& $\Delta$Cov & PI-W & WS & CR \\

\midrule

QR-RNN   & $+0.012_{\scriptscriptstyle \pm .016}$ & $85.3_{\scriptscriptstyle \pm 10.5}$ & $121.3_{\scriptscriptstyle \pm 12.5}$ & $0.000\%$ & $-0.021_{\scriptscriptstyle \pm .017}$ & $61.1_{\scriptscriptstyle \pm 9.32}$ & $103.4_{\scriptscriptstyle \pm 12.1}$ & $0.000\%$  & $+0.014_{\scriptscriptstyle \pm .014}$ & $87.1_{\scriptscriptstyle \pm 10.7}$ & $125.5_{\scriptscriptstyle \pm 10.6}$ & $0.000\%$  \\
QR-Transformer   
& $-0.004_{\scriptscriptstyle \pm .014}$ & 
$92.3_{\scriptscriptstyle \pm 14.7}$ & 
$136.3_{\scriptscriptstyle \pm 18.5}$ & 
$0.000\%$  &
$-0.018_{\scriptscriptstyle \pm .018}$ & 
$69.4_{\scriptscriptstyle \pm 10.6}$ & 
$124.2_{\scriptscriptstyle \pm 16.0}$ & 
$0.000\%$  &
$-0.002_{\scriptscriptstyle \pm .013}$ & 
$93.5_{\scriptscriptstyle \pm 9.82}$ & 
$146.3_{\scriptscriptstyle \pm 13.2}$ &
$0.000\%$  \\

QFE-RNN   
& $-0.064_{\scriptscriptstyle \pm .015}$ 
& $61.3_{\scriptscriptstyle \pm 6.40}$ 
& $132.7_{\scriptscriptstyle \pm 15.6}$
& $0.000\%$
& $-0.126_{\scriptscriptstyle \pm .026}$ 
& $37.9_{\scriptscriptstyle \pm 4.73}$ 
& $124.4_{\scriptscriptstyle \pm 16.3}$ 
& $0.000\%$
& $-0.091_{\scriptscriptstyle \pm .032}$ 
& $52.5_{\scriptscriptstyle \pm 7.39}$ 
& $170.1_{\scriptscriptstyle \pm 13.1}$ 
& $0.000\%$ \\

QFE-Transformer   
& $-0.084_{\scriptscriptstyle \pm .021}$ 
& $63.4_{\scriptscriptstyle \pm 6.78}$ 
& $152.7_{\scriptscriptstyle \pm 19.8}$ 
& $0.000\%$
& $-0.112_{\scriptscriptstyle \pm .028}$ 
& $45.7_{\scriptscriptstyle \pm 6.78}$ 
& $143.4_{\scriptscriptstyle \pm 22.3}$ 
& $0.000\%$
& $-0.096_{\scriptscriptstyle \pm .022}$ 
& $58.2_{\scriptscriptstyle \pm 6.31}$ 
& $196.1_{\scriptscriptstyle \pm 17.1}$ 
& $0.000\%$\\

\midrule

QR-RNN-C
& $-0.008_{\scriptscriptstyle \pm 0.018}$
& $80.7_{\scriptscriptstyle \pm 10.1}$
& $121.6_{\scriptscriptstyle \pm 13.2}$
& $0.000\%$
& $-0.025_{\scriptscriptstyle \pm 0.023}$
& $60.5_{\scriptscriptstyle \pm 10.4}$
& $102.7_{\scriptscriptstyle \pm 12.6}$
& $0.000\%$
& $+0.003_{\scriptscriptstyle \pm 0.013}$
& $84.3_{\scriptscriptstyle \pm 9.1}$
& $126.1_{\scriptscriptstyle \pm 11.1}$
& $0.013\%$ \\

QR-Transformer-C
& $+0.008_{\scriptscriptstyle \pm 0.021}$
& $95.5_{\scriptscriptstyle \pm 13.6}$
& $137.3_{\scriptscriptstyle \pm 15.5}$
& $0.029\%$
& $-0.030_{\scriptscriptstyle \pm 0.017}$
& $67.6_{\scriptscriptstyle \pm 8.6}$
& $123.0_{\scriptscriptstyle \pm 15.2}$
& $0.047\%$
& $-0.010_{\scriptscriptstyle \pm 0.023}$
& $92.6_{\scriptscriptstyle \pm 12.3}$
& $145.5_{\scriptscriptstyle \pm 12.2}$
& $0.013\%$ \\

QFE-RNN-C
& $-0.020_{\scriptscriptstyle \pm 0.021}$
& $76.1_{\scriptscriptstyle \pm 9.4}$
& $124.4_{\scriptscriptstyle \pm 14.4}$
& $0.007\%$
& $-0.047_{\scriptscriptstyle \pm 0.026}$
& $54.1_{\scriptscriptstyle \pm 7.1}$
& $109.4_{\scriptscriptstyle \pm 11.8}$
& $0.001\%$
& $-0.006_{\scriptscriptstyle \pm 0.019}$
& $78.0_{\scriptscriptstyle \pm 9.6}$
& $126.9_{\scriptscriptstyle \pm 10.4}$
& $0.001\%$ \\

QFE-Transformer-C
& $-0.036_{\scriptscriptstyle \pm 0.038}$
& $76.6_{\scriptscriptstyle \pm 12.4}$
& $149.8_{\scriptscriptstyle \pm 16.5}$
& $0.000\%$
& $-0.027_{\scriptscriptstyle \pm 0.015}$
& $62.3_{\scriptscriptstyle \pm 6.9}$
& $124.6_{\scriptscriptstyle \pm 15.8}$
& $0.010\%$
& $-0.002_{\scriptscriptstyle \pm 0.017}$
& $89.0_{\scriptscriptstyle \pm 10.3}$
& $162.3_{\scriptscriptstyle \pm 13.3}$
& $0.000\%$ \\

\midrule

& \multicolumn{12}{c}{Solar} \\
\cmidrule(lr){2-13}

Method
& \multicolumn{4}{c}{LR}
& \multicolumn{4}{c}{LSTM}
& \multicolumn{4}{c}{Chronos} \\

\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}

& $\Delta$Cov & PI-W & WS & CR
& $\Delta$Cov & PI-W & WS & CR
& $\Delta$Cov & PI-W & WS & CR \\

\midrule

QR-RNN  & $-0.019_{\scriptscriptstyle \pm .107}$ & 
$81.9_{\scriptscriptstyle \pm 14.6}$ & 
$121.6_{\scriptscriptstyle \pm 82.9}$ & 
$0.000\%$ &
$-0.006_{\scriptscriptstyle \pm .120}$ & 
$55.4_{\scriptscriptstyle \pm 10.8}$ & 
$84.0_{\scriptscriptstyle \pm 84.0}$ & 
$0.000\%$ &
$+0.007_{\scriptscriptstyle \pm .020}$ & 
$62.9_{\scriptscriptstyle \pm 9.97}$ & 
$82.4_{\scriptscriptstyle \pm 11.5}$ & 
$0.000\%$ \\

QR-Transformer   & 
$-0.031_{\scriptscriptstyle \pm .121}$ & 
$87.3_{\scriptscriptstyle \pm 16.8}$ & 
$150.1_{\scriptscriptstyle \pm 186.5}$ & 
$0.000\%$ &
$-0.005_{\scriptscriptstyle \pm .028}$ & 
$62.1_{\scriptscriptstyle \pm 12.9}$ & 
$90.7_{\scriptscriptstyle \pm 24.7}$ & 
$0.000\%$ &
$-0.001_{\scriptscriptstyle \pm .023}$ & 
$75.3_{\scriptscriptstyle \pm 14.0}$ & 
$102.3_{\scriptscriptstyle \pm 13.9}$ &
$0.000\%$ \\

QFE-RNN   & 
$-0.114_{\scriptscriptstyle \pm .019}$ & 
$55.9_{\scriptscriptstyle \pm 9.50}$ & 
$159.7_{\scriptscriptstyle \pm 41.8}$ & 
$0.000\%$ &
$-0.120_{\scriptscriptstyle \pm .061}$ & 
$33.4_{\scriptscriptstyle \pm 8.74}$ & 
$122.8_{\scriptscriptstyle \pm 37.2}$ & 
$0.000\%$ &
$-0.103_{\scriptscriptstyle \pm .035}$ & 
$42.1_{\scriptscriptstyle \pm 8.71}$ & 
$123.3_{\scriptscriptstyle \pm 15.6}$ & 
$0.000\%$ \\

QFE-Transformer   & 
$-0.165_{\scriptscriptstyle \pm .098}$ & 
$49.8_{\scriptscriptstyle \pm 7.16}$ & 
$203.8_{\scriptscriptstyle \pm 144.5}$ & 
$0.000\%$ &
$-0.152_{\scriptscriptstyle \pm .105}$ & 
$25.9_{\scriptscriptstyle \pm 5.84}$ & 
$172.7_{\scriptscriptstyle \pm 194.0}$ &  
$0.000\%$ &
$-0.127_{\scriptscriptstyle \pm .023}$ & 
$37.3_{\scriptscriptstyle \pm 8.23}$ & 
$152.4_{\scriptscriptstyle \pm 16.5}$ &
$0.000\%$ \\

\midrule

QR-RNN-C
& $-0.018_{\scriptscriptstyle \pm 0.126}$
& $85.4_{\scriptscriptstyle \pm 16.1}$
& $196.4_{\scriptscriptstyle \pm 585.9}$
& $1.704\%$
& $-0.003_{\scriptscriptstyle \pm 0.030}$
& $57.8_{\scriptscriptstyle \pm 10.6}$
& $75.3_{\scriptscriptstyle \pm 12.9}$
& $2.483\%$
& $-0.006_{\scriptscriptstyle \pm 0.031}$
& $64.8_{\scriptscriptstyle \pm 11.1}$
& $84.5_{\scriptscriptstyle \pm 11.2}$
& $0.194\%$ \\

QR-Transformer-C
& $-0.006_{\scriptscriptstyle \pm 0.025}$
& $99.2_{\scriptscriptstyle \pm 60.8}$
& $131.4_{\scriptscriptstyle \pm 62.7}$
& $0.010\%$
& $+0.008_{\scriptscriptstyle \pm 0.035}$
& $64.5_{\scriptscriptstyle \pm 15.3}$
& $90.7_{\scriptscriptstyle \pm 21.7}$
& $0.335\%$
& $-0.005_{\scriptscriptstyle \pm 0.029}$
& $74.9_{\scriptscriptstyle \pm 13.4}$
& $101.9_{\scriptscriptstyle \pm 13.6}$
& $0.370\%$ \\

QFE-RNN-C
& $-0.033_{\scriptscriptstyle \pm 0.111}$
& $59.5_{\scriptscriptstyle \pm 10.9}$
& $99.1_{\scriptscriptstyle \pm 84.3}$
& $0.007\%$
& $-0.027_{\scriptscriptstyle \pm 0.037}$
& $28.6_{\scriptscriptstyle \pm 7.8}$
& $44.8_{\scriptscriptstyle \pm 9.5}$
& $2.006\%$
& $-0.028_{\scriptscriptstyle \pm 0.038}$
& $40.2_{\scriptscriptstyle \pm 6.7}$
& $63.8_{\scriptscriptstyle \pm 7.9}$
& $0.005\%$ \\

QFE-Transformer-C
& $-0.039_{\scriptscriptstyle \pm 0.124}$
& $80.7_{\scriptscriptstyle \pm 12.4}$
& $189.2_{\scriptscriptstyle \pm 397.5}$
& $0.000\%$
& $-0.023_{\scriptscriptstyle \pm 0.120}$
& $68.7_{\scriptscriptstyle \pm 15.2}$
& $136.4_{\scriptscriptstyle \pm 107.8}$
& $0.359\%$
& $-0.005_{\scriptscriptstyle \pm 0.023}$
& $68.6_{\scriptscriptstyle \pm 13.1}$
& $104.9_{\scriptscriptstyle \pm 14.2}$
& $0.077\%$ \\

\midrule

& \multicolumn{12}{c}{Sapflow} \\
\cmidrule(lr){2-13}

Method
& \multicolumn{4}{c}{LR}
& \multicolumn{4}{c}{LSTM}
& \multicolumn{4}{c}{Chronos} \\

\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}

& $\Delta$Cov & PI-W & WS & CR
& $\Delta$Cov & PI-W & WS & CR
& $\Delta$Cov & PI-W & WS & CR \\

\midrule

QR-RNN  & 
$+0.005_{\scriptscriptstyle \pm .064}$ & 
$708.5_{\scriptscriptstyle \pm 511.9}$ & 
$994.5_{\scriptscriptstyle \pm 687.8}$ & 
$0.000\%$ &
$-0.008_{\scriptscriptstyle \pm .111}$ & 
$839.3_{\scriptscriptstyle \pm 917.8}$ & 
$1142.3_{\scriptscriptstyle \pm 1023.3}$ & 
$0.000\%$ &
$-0.061_{\scriptscriptstyle \pm .065}$ & 
$864.8_{\scriptscriptstyle \pm 549.1}$ & 
$1450.2_{\scriptscriptstyle \pm 953.0}$ &
$0.000\%$ \\

QR-Transformer    & 
$-0.014_{\scriptscriptstyle \pm .117}$ & 
$766.1_{\scriptscriptstyle \pm 450.4}$ & 
$1151.1_{\scriptscriptstyle \pm 726.4}$ & 
$0.000\%$ &
$-0.077_{\scriptscriptstyle \pm .162}$ & 
$1339.0_{\scriptscriptstyle \pm 2828.9}$ & 
$1911.9_{\scriptscriptstyle \pm 3030.8}$ & 
$0.000\%$ &
$-0.092_{\scriptscriptstyle \pm .085}$ & 
$1079.5_{\scriptscriptstyle \pm 720.9}$ & 
$2296.8_{\scriptscriptstyle \pm 1915.4}$ &
$0.000\%$ \\

QFE-RNN   & 
$-0.056_{\scriptscriptstyle \pm .089}$ & 
$569.1_{\scriptscriptstyle \pm 469.1}$ & 
$1078.2_{\scriptscriptstyle \pm 753.2}$ &
$0.000\%$ &
$-0.115_{\scriptscriptstyle \pm .128}$ & 
$527.0_{\scriptscriptstyle \pm 461.3}$ & 
$1188.3_{\scriptscriptstyle \pm 884.6}$ & 
$0.000\%$ &
$-0.137_{\scriptscriptstyle \pm .101}$ & 
$563.4_{\scriptscriptstyle \pm 442.8}$ & 
$1885.1_{\scriptscriptstyle \pm 1216.4}$ &
$0.000\%$ \\

QFE-Transformer   & 
$-0.046_{\scriptscriptstyle \pm .116}$ & 
$609.6_{\scriptscriptstyle \pm 421.5}$ & 
$1209.8_{\scriptscriptstyle \pm 829.9}$ & 
$0.000\%$ &
$-0.083_{\scriptscriptstyle \pm .143}$ & 
$665.3_{\scriptscriptstyle \pm 670.8}$ & 
$1436.8_{\scriptscriptstyle \pm 1262.0}$ & 
$0.000\%$ &
$-0.141_{\scriptscriptstyle \pm .093}$ & 
$838.4_{\scriptscriptstyle \pm 777.8}$ & 
$2602.0_{\scriptscriptstyle \pm 2046.1}$ &
$0.000\%$\\

\midrule 

QR-RNN-C
& $-0.035_{\scriptscriptstyle \pm 0.107}$
& $722.9_{\scriptscriptstyle \pm 588.9}$
& $1059.8_{\scriptscriptstyle \pm 730.8}$
& $0.373\%$
& $-0.112_{\scriptscriptstyle \pm 0.154}$
& $740.7_{\scriptscriptstyle \pm 702.2}$
& $1397.7_{\scriptscriptstyle \pm 1643.2}$
& $1.939\%$
& $-0.068_{\scriptscriptstyle \pm 0.080}$
& $868.0_{\scriptscriptstyle \pm 601.0}$
& $1428.2_{\scriptscriptstyle \pm 997.4}$
& $0.416\%$ \\

QR-Transformer-C
& $-0.065_{\scriptscriptstyle \pm 0.150}$
& $754.2_{\scriptscriptstyle \pm 495.1}$
& $1235.4_{\scriptscriptstyle \pm 785.2}$
& $0.008\%$
& $-0.091_{\scriptscriptstyle \pm 0.153}$
& $768.1_{\scriptscriptstyle \pm 709.2}$
& $1531.8_{\scriptscriptstyle \pm 1625.4}$
& $0.569\%$
& $-0.051_{\scriptscriptstyle \pm 0.058}$
& $1144.4_{\scriptscriptstyle \pm 939.8}$
& $2016.2_{\scriptscriptstyle \pm 1409.2}$
& $0.338\%$ \\

QFE-RNN-C
& $-0.128_{\scriptscriptstyle \pm 0.137}$
& $545.1_{\scriptscriptstyle \pm 357.8}$
& $1151.2_{\scriptscriptstyle \pm 965.3}$
& $0.383\%$
& $-0.136_{\scriptscriptstyle \pm 0.134}$
& $542.2_{\scriptscriptstyle \pm 424.7}$
& $1128.8_{\scriptscriptstyle \pm 815.8}$
& $0.223\%$
& $-0.121_{\scriptscriptstyle \pm 0.118}$
& $801.9_{\scriptscriptstyle \pm 623.6}$
& $1576.9_{\scriptscriptstyle \pm 1392.8}$
& $0.187\%$ \\

QFE-Transformer-C
& $-0.245_{\scriptscriptstyle \pm 0.174}$
& $470.3_{\scriptscriptstyle \pm 358.5}$
& $1581.2_{\scriptscriptstyle \pm 1414.0}$
& $0.259\%$
& $-0.188_{\scriptscriptstyle \pm 0.199}$
& $481.3_{\scriptscriptstyle \pm 319.7}$
& $1794.4_{\scriptscriptstyle \pm 2675.3}$
& $0.235\%$
& $-0.156_{\scriptscriptstyle \pm 0.109}$
& $713.8_{\scriptscriptstyle \pm 506.9}$
& $2439.2_{\scriptscriptstyle \pm 2019.0}$
& $0.144\%$ \\

\bottomrule
\end{tabular}
